Multi-modal Latent Diffusion

Multi-modal data-sets are ubiquitous in modern applications, and multi-modal Variational Autoencoders are a popular family of models that aim to learn a joint representation of the different modalities. However, existing approaches suffer from a coherence-quality tradeoff, where models with good generation quality lack generative coherence across modalities, and vice versa. We discuss the limitations underlying the unsatisfactory performance of existing methods, to motivate the need for a different approach. We propose a novel method that uses a set of independently trained, uni-modal, deterministic autoencoders. Individual latent variables are concatenated into a common latent space, which is fed to a masked diffusion model to enable generative modeling. We also introduce a new multi-time training method to learn the conditional score network for multi-modal diffusion. Our methodology substantially outperforms competitors in both generation quality and coherence, as shown through an extensive experimental campaign.

==> figures/plots/arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445

%Rounded Rect [id:dp45116577877352726] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (121.6,35.48) .. controls (121.6,34.11) and (122.71,33) .. (124.08,33) -- (131.52,33) .. controls (132.89,33) and (134,34.11) .. (134,35.48) -- (134,88.8) .. controls (134,90.17) and (132.89,91.28) .. (131.52,91.28) -- (124.08,91.28) .. controls (122.71,91.28) and (121.6,90.17) .. (121.6,88.8) -- cycle ;

%Rounded Rect [id:dp6629173804221007] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.6,35.48) .. controls (142.6,34.11) and (143.71,33) .. (145.08,33) -- (152.52,33) .. controls (153.89,33) and (155,34.11) .. (155,35.48) -- (155,88.8) .. controls (155,90.17) and (153.89,91.28) .. (152.52,91.28) -- (145.08,91.28) .. controls (143.71,91.28) and (142.6,90.17) .. (142.6,88.8) -- cycle ;

%Rounded Rect [id:dp23369966317189172] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (163.1,35.48) .. controls (163.1,34.11) and (164.21,33) .. (165.58,33) -- (173.02,33) .. controls (174.39,33) and (175.5,34.11) .. (175.5,35.48) -- (175.5,88.8) .. controls (175.5,90.17) and (174.39,91.28) .. (173.02,91.28) -- (165.58,91.28) .. controls (164.21,91.28) and (163.1,90.17) .. (163.1,88.8) -- cycle ;

%Rounded Rect [id:dp47916639498650393] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (203.77,42.93) .. controls (203.77,41.56) and (204.88,40.45) .. (206.25,40.45) -- (213.69,40.45) .. controls (215.06,40.45) and (216.17,41.56) .. (216.17,42.93) -- (216.17,77.47) .. controls (216.17,78.84) and (215.06,79.95) .. (213.69,79.95) -- (206.25,79.95) .. controls (204.88,79.95) and (203.77,78.84) .. (203.77,77.47) -- cycle ;
%Rounded Rect [id:dp16876487903558512] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (123.1,133.98) .. controls (123.1,132.61) and (124.21,131.5) .. (125.58,131.5) -- (133.02,131.5) .. controls (134.39,131.5) and (135.5,132.61) .. (135.5,133.98) -- (135.5,187.3) .. controls (135.5,188.67) and (134.39,189.78) .. (133.02,189.78) -- (125.58,189.78) .. controls (124.21,189.78) and (123.1,188.67) .. (123.1,187.3) -- cycle ;

%Rounded Rect [id:dp8420620309987483] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (168.6,143.93) .. controls (168.6,142.56) and (169.71,141.45) .. (171.08,141.45) -- (178.52,141.45) .. controls (179.89,141.45) and (181,142.56) .. (181,143.93) -- (181,178.47) .. controls (181,179.84) and (179.89,180.95) .. (178.52,180.95) -- (171.08,180.95) .. controls (169.71,180.95) and (168.6,179.84) .. (168.6,178.47) -- cycle ;
%Rounded Rect [id:dp43011173971404815] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (63.1,268.31) .. controls (63.1,266.94) and (64.21,265.83) .. (65.58,265.83) -- (73.02,265.83) .. controls (74.39,265.83) and (75.5,266.94) .. (75.5,268.31) -- (75.5,321.63) .. controls (75.5,323) and (74.39,324.11) .. (73.02,324.11) -- (65.58,324.11) .. controls (64.21,324.11) and (63.1,323) .. (63.1,321.63) -- cycle ;

%Rounded Rect [id:dp7382623771259675] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.1,268.31) .. controls (105.1,266.94) and (106.21,265.83) .. (107.58,265.83) -- (115.02,265.83) .. controls (116.39,265.83) and (117.5,266.94) .. (117.5,268.31) -- (117.5,321.63) .. controls (117.5,323) and (116.39,324.11) .. (115.02,324.11) -- (107.58,324.11) .. controls (106.21,324.11) and (105.1,323) .. (105.1,321.63) -- cycle ;
%Rounded Rect [id:dp740256948923222] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.6,268.31) .. controls (84.6,266.94) and (85.71,265.83) .. (87.08,265.83) -- (94.52,265.83) .. controls (95.89,265.83) and (97,266.94) .. (97,268.31) -- (97,321.63) .. controls (97,323) and (95.89,324.11) .. (94.52,324.11) -- (87.08,324.11) .. controls (85.71,324.11) and (84.6,323) .. (84.6,321.63) -- cycle ;
%Rounded Rect [id:dp18399833106662933] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (362.6,142.9) .. controls (362.6,136.6) and (367.7,131.5) .. (374,131.5) -- (408.2,131.5) .. controls (414.5,131.5) and (419.6,136.6) .. (419.6,142.9) -- (419.6,178.38) .. controls (419.6,184.68) and (414.5,189.78) .. (408.2,189.78) -- (374,189.78) .. controls (367.7,189.78) and (362.6,184.68) .. (362.6,178.38) -- cycle ;

%Rounded Rect [id:dp6859408399476166] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (484.1,209.9) .. controls (484.1,203.6) and (489.2,198.5) .. (495.5,198.5) -- (529.7,198.5) .. controls (536,198.5) and (541.1,203.6) .. (541.1,209.9) -- (541.1,245.38) .. controls (541.1,251.68) and (536,256.78) .. (529.7,256.78) -- (495.5,256.78) .. controls (489.2,256.78) and (484.1,251.68) .. (484.1,245.38) -- cycle ;

%Rounded Rect [id:dp842740857754539] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (362.6,277.4) .. controls (362.6,271.1) and (367.7,266) .. (374,266) -- (408.2,266) .. controls (414.5,266) and (419.6,271.1) .. (419.6,277.4) -- (419.6,312.88) .. controls (419.6,319.18) and (414.5,324.28) .. (408.2,324.28) -- (374,324.28) .. controls (367.7,324.28) and (362.6,319.18) .. (362.6,312.88) -- cycle ;

%Rounded Rect [id:dp10628875234333468] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (231.6,277.4) .. controls (231.6,271.1) and (236.7,266) .. (243,266) -- (277.2,266) .. controls (283.5,266) and (288.6,271.1) .. (288.6,277.4) -- (288.6,312.88) .. controls (288.6,319.18) and (283.5,324.28) .. (277.2,324.28) -- (243,324.28) .. controls (236.7,324.28) and (231.6,319.18) .. (231.6,312.88) -- cycle ;

%Straight Lines [id:da15987670699550205] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (511.1,61.42) -- (511.1,192.85) ;
\draw [shift={(511.1,195.85)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da39303184575868344] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (216.6,62.35) -- (511.1,61.42) ;
%Straight Lines [id:da800059204600343] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (390.8,61.95) -- (391.28,128.5) ;
\draw [shift={(391.3,131.5)}, rotate = 269.59] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7453494852796207] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (259.3,61.95) -- (259.78,128.5) ;
\draw [shift={(259.8,131.5)}, rotate = 269.59] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2495969210189002] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.09,160.95) -- (362.09,160.95) ;
%Straight Lines [id:da8597197154488614] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (181.12,159.96) -- (228.6,159.96) ;
\draw [shift={(231.6,159.96)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33226462684386915] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (419.6,159.16) -- (501.72,159.56) ;
%Straight Lines [id:da43782889035407124] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (501.5,159.45) -- (501.87,194.85) ;
\draw [shift={(501.9,197.85)}, rotate = 269.4] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23578754948847647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (503.18,256.6) -- (503.18,299.49) ;
%Straight Lines [id:da8816929648715184] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (423.6,299.92) -- (503.18,299.49) ;
\draw [shift={(420.6,299.93)}, rotate = 359.69] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11493937440242985] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.64,299.39) -- (362.64,299.39) ;
%Straight Lines [id:da869681082719342] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (197.31,299.27) -- (231.6,299.27) ;
\draw [shift={(194.31,299.27)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44612596689312034] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (121.64,298.82) -- (136.8,298.83) ;
\draw [shift={(118.64,298.82)}, rotate = 0.04] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49219482761766953] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (96.64,299.16) -- (104.87,299.16) ;
%Straight Lines [id:da744069622158885] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (75.31,299.16) -- (83.53,299.16) ;
%Straight Lines [id:da013270848272890934] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (57.2,298.93) -- (62.42,298.93) ;
\draw [shift={(54.2,298.93)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da29792639183075575] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (136.09,159.49) -- (168.76,159.49) ;
%Straight Lines [id:da702427757163758] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (134.64,62.13) -- (142.87,62.13) ;
%Straight Lines [id:da46605945347545785] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (154.87,62.13) -- (163.09,62.13) ;
%Straight Lines [id:da6300259185680861] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (175.56,61.96) -- (199.98,61.74) ;
\draw [shift={(202.98,61.71)}, rotate = 179.48] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8724877452780204] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (451.99,159.2) -- (451.56,296.49) ;
\draw [shift={(451.56,299.49)}, rotate = 270.18] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5976028186816709] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (301.77,161.18) -- (301.34,295.6) ;
\draw [shift={(301.33,298.6)}, rotate = 270.18] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1735182413440839] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (204.88,160.49) -- (204.45,294.91) ;
\draw [shift={(204.44,297.91)}, rotate = 270.18] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp5435791719991034] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (148.1,378.86) .. controls (148.13,380.23) and (147.04,381.36) .. (145.67,381.38) -- (138.23,381.51) .. controls (136.86,381.54) and (135.73,380.45) .. (135.71,379.08) -- (135.1,344.54) .. controls (135.07,343.17) and (136.16,342.04) .. (137.53,342.02) -- (144.97,341.89) .. controls (146.34,341.86) and (147.47,342.95) .. (147.49,344.32) -- cycle ;
%Straight Lines [id:da5683776914233258] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (148.6,362.85) -- (392.6,362.55) ;
%Straight Lines [id:da23839955840628768] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (392.6,362.55) -- (392.6,327.28) ;
\draw [shift={(392.6,324.28)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0923923318962463] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (261.1,362.55) -- (261.1,327.28) ;
\draw [shift={(261.1,324.28)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7721018720253876] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (176.6,362.55) -- (176.6,327.28) ;
\draw [shift={(176.6,324.28)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp1551004112129395] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (63.1,134.48) .. controls (63.1,132.83) and (64.43,131.5) .. (66.08,131.5) -- (75.02,131.5) .. controls (76.67,131.5) and (78,132.83) .. (78,134.48) -- (78,186.8) .. controls (78,188.45) and (76.67,189.78) .. (75.02,189.78) -- (66.08,189.78) .. controls (64.43,189.78) and (63.1,188.45) .. (63.1,186.8) -- cycle ;
%Straight Lines [id:da22891046032842355] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (62.69,146.31) -- (77.33,146.51) ;
%Straight Lines [id:da8202528285215891] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (62.97,171.74) -- (77.54,171.74) ;
%Straight Lines [id:da8432743896900226] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (69.31,148.57) -- (69.26,168.6) ;
%Rounded Rect [id:dp9973810427181078] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (63.99,35.97) .. controls (63.99,34.32) and (65.32,32.99) .. (66.97,32.99) -- (75.91,32.99) .. controls (77.55,32.99) and (78.89,34.32) .. (78.89,35.97) -- (78.89,88.29) .. controls (78.89,89.93) and (77.55,91.27) .. (75.91,91.27) -- (66.97,91.27) .. controls (65.32,91.27) and (63.99,89.93) .. (63.99,88.29) -- cycle ;
%Straight Lines [id:da5612285806326431] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (63.57,47.8) -- (78.22,48) ;
%Straight Lines [id:da22094837222694874] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (63.86,73.23) -- (78.43,73.23) ;
%Straight Lines [id:da9238260217302401] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (70.2,50.06) -- (70.15,70.09) ;
%Straight Lines [id:da9054213973773921] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (79.56,61.96) -- (118.8,61.84) ;
\draw [shift={(121.8,61.83)}, rotate = 179.83] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8899885040638749] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (78.47,159.5) -- (119.47,159.19) ;
\draw [shift={(122.47,159.17)}, rotate = 179.57] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp7103406473117098] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (231.6,142.9) .. controls (231.6,136.6) and (236.7,131.5) .. (243,131.5) -- (277.2,131.5) .. controls (283.5,131.5) and (288.6,136.6) .. (288.6,142.9) -- (288.6,178.38) .. controls (288.6,184.68) and (283.5,189.78) .. (277.2,189.78) -- (243,189.78) .. controls (236.7,189.78) and (231.6,184.68) .. (231.6,178.38) -- cycle ;

%Rounded Rect [id:dp8954536542347509] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (137.27,277.4) .. controls (137.27,271.1) and (142.37,266) .. (148.67,266) -- (182.87,266) .. controls (189.16,266) and (194.27,271.1) .. (194.27,277.4) -- (194.27,312.88) .. controls (194.27,319.18) and (189.16,324.28) .. (182.87,324.28) -- (148.67,324.28) .. controls (142.37,324.28) and (137.27,319.18) .. (137.27,312.88) -- cycle ;


% Text Node
\draw (121.86,77.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (163.36,77.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (123.36,176.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (63.36,310.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (143.86,77.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize GeLU}}}};
% Text Node
\draw (106.36,321.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize GroupNorm}}}};
% Text Node
\draw (370.5,151) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{\footnotesize {\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{ResMLP}}}};
% Text Node
\draw (492,218) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{\footnotesize {\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{ResMLP}}}};
% Text Node
\draw (370.5,285.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{\footnotesize {\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{ResMLP}}}};
% Text Node
\draw (239.5,285.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{\footnotesize {\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{ResMLP}}}};
% Text Node
\draw (303.6,135.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\begin{minipage}[lt]{32.66pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Blocks}}\\\textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize  number}}
\end{center}

\end{minipage}};
% Text Node
\draw (220.6,20.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\begin{minipage}[lt]{40.83pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize {\fontfamily{pcr}\selectfont Time}}}\\{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Embedding}}}
\end{center}

\end{minipage}};
% Text Node
\draw (63.64,194.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$R$};
% Text Node
\draw (62.28,132.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$r^{1}$};
% Text Node
\draw (62.71,174.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$r^{M}$};
% Text Node
\draw (64.53,95.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$\tau $};
% Text Node
\draw (65.17,34.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$t^{1}$};
% Text Node
\draw (64.6,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$t^{M}$};
% Text Node
\draw (4.83,292.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.7,yscale=0.7]  {$\textcolor[rgb]{0.29,0.29,0.29}{s}\textcolor[rgb]{0.29,0.29,0.29}{_{\chi }}\textcolor[rgb]{0.29,0.29,0.29}{(}\textcolor[rgb]{0.29,0.29,0.29}{R_{t} ,\tau }\textcolor[rgb]{0.29,0.29,0.29}{)}$};
% Text Node
\draw (85.86,310.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize SiLU}}}};
% Text Node
\draw (239.5,151) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{\footnotesize {\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{ResMLP}}}};
% Text Node
\draw (145.17,285.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {{\footnotesize {\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{ResMLP}}}};


\end{tikzpicture}


==> figures/plots/arch_mlpres.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Rounded Rect [id:dp23369966317189172] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (361.85,35.48) .. controls (361.85,34.11) and (362.96,33) .. (364.33,33) -- (371.77,33) .. controls (373.14,33) and (374.25,34.11) .. (374.25,35.48) -- (374.25,88.8) .. controls (374.25,90.17) and (373.14,91.28) .. (371.77,91.28) -- (364.33,91.28) .. controls (362.96,91.28) and (361.85,90.17) .. (361.85,88.8) -- cycle ;

%Rounded Rect [id:dp47916639498650393] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (266.27,120.43) .. controls (266.27,119.06) and (267.38,117.95) .. (268.75,117.95) -- (276.19,117.95) .. controls (277.56,117.95) and (278.67,119.06) .. (278.67,120.43) -- (278.67,154.97) .. controls (278.67,156.34) and (277.56,157.45) .. (276.19,157.45) -- (268.75,157.45) .. controls (267.38,157.45) and (266.27,156.34) .. (266.27,154.97) -- cycle ;
%Rounded Rect [id:dp8420620309987483] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (266.6,43.48) .. controls (266.6,42.11) and (267.71,41) .. (269.08,41) -- (276.52,41) .. controls (277.89,41) and (279,42.11) .. (279,43.48) -- (279,78.02) .. controls (279,79.39) and (277.89,80.5) .. (276.52,80.5) -- (269.08,80.5) .. controls (267.71,80.5) and (266.6,79.39) .. (266.6,78.02) -- cycle ;
%Rounded Rect [id:dp4961571836770784] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (291.1,24.97) .. controls (291.1,17.1) and (297.48,10.72) .. (305.35,10.72) -- (533.35,10.72) .. controls (541.22,10.72) and (547.6,17.1) .. (547.6,24.97) -- (547.6,167.07) .. controls (547.6,174.94) and (541.22,181.32) .. (533.35,181.32) -- (305.35,181.32) .. controls (297.48,181.32) and (291.1,174.94) .. (291.1,167.07) -- cycle ;
%Rounded Rect [id:dp43011173971404815] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (337.35,111.27) .. controls (337.35,109.9) and (338.46,108.79) .. (339.83,108.79) -- (347.27,108.79) .. controls (348.64,108.79) and (349.75,109.9) .. (349.75,111.27) -- (349.75,164.59) .. controls (349.75,165.96) and (348.64,167.07) .. (347.27,167.07) -- (339.83,167.07) .. controls (338.46,167.07) and (337.35,165.96) .. (337.35,164.59) -- cycle ;

%Rounded Rect [id:dp7638773198152089] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.6,35.48) .. controls (311.6,34.11) and (312.71,33) .. (314.08,33) -- (321.52,33) .. controls (322.89,33) and (324,34.11) .. (324,35.48) -- (324,88.8) .. controls (324,90.17) and (322.89,91.28) .. (321.52,91.28) -- (314.08,91.28) .. controls (312.71,91.28) and (311.6,90.17) .. (311.6,88.8) -- cycle ;
%Rounded Rect [id:dp43295255482017425] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.35,111.27) .. controls (312.35,109.9) and (313.46,108.79) .. (314.83,108.79) -- (322.27,108.79) .. controls (323.64,108.79) and (324.75,109.9) .. (324.75,111.27) -- (324.75,164.59) .. controls (324.75,165.96) and (323.64,167.07) .. (322.27,167.07) -- (314.83,167.07) .. controls (313.46,167.07) and (312.35,165.96) .. (312.35,164.59) -- cycle ;

%Straight Lines [id:da6300259185680861] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (375.56,60.96) -- (399.98,60.74) ;
\draw [shift={(402.98,60.71)}, rotate = 179.48] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9054213973773921] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (280.1,61.25) -- (308.3,61.33) ;
\draw [shift={(311.3,61.33)}, rotate = 180.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp8010430405839879] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.6,35.48) .. controls (336.6,34.11) and (337.71,33) .. (339.08,33) -- (346.52,33) .. controls (347.89,33) and (349,34.11) .. (349,35.48) -- (349,88.8) .. controls (349,90.17) and (347.89,91.28) .. (346.52,91.28) -- (339.08,91.28) .. controls (337.71,91.28) and (336.6,90.17) .. (336.6,88.8) -- cycle ;

%Rounded Rect [id:dp5422664842896772] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (497.85,35.48) .. controls (497.85,34.11) and (498.96,33) .. (500.33,33) -- (507.77,33) .. controls (509.14,33) and (510.25,34.11) .. (510.25,35.48) -- (510.25,88.8) .. controls (510.25,90.17) and (509.14,91.28) .. (507.77,91.28) -- (500.33,91.28) .. controls (498.96,91.28) and (497.85,90.17) .. (497.85,88.8) -- cycle ;

%Rounded Rect [id:dp025869468698855425] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.35,35.48) .. controls (446.35,34.11) and (447.46,33) .. (448.83,33) -- (456.27,33) .. controls (457.64,33) and (458.75,34.11) .. (458.75,35.48) -- (458.75,88.8) .. controls (458.75,90.17) and (457.64,91.28) .. (456.27,91.28) -- (448.83,91.28) .. controls (447.46,91.28) and (446.35,90.17) .. (446.35,88.8) -- cycle ;
%Straight Lines [id:da2571975167320093] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (510.31,60.96) -- (517.85,60.79) ;
\draw [shift={(520.85,60.72)}, rotate = 178.72] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10850616281834768] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (414.73,60.71) -- (442.93,60.79) ;
\draw [shift={(445.93,60.79)}, rotate = 180.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp07698438276657904] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.35,35.48) .. controls (472.35,34.11) and (473.46,33) .. (474.83,33) -- (482.27,33) .. controls (483.64,33) and (484.75,34.11) .. (484.75,35.48) -- (484.75,88.8) .. controls (484.75,90.17) and (483.64,91.28) .. (482.27,91.28) -- (474.83,91.28) .. controls (473.46,91.28) and (472.35,90.17) .. (472.35,88.8) -- cycle ;

%Straight Lines [id:da9761794640373043] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (323.6,60.96) -- (336.85,60.96) ;
%Straight Lines [id:da24544653033028951] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (348.6,60.96) -- (361.85,60.96) ;
%Straight Lines [id:da18959005924368233] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (278.35,137.48) -- (309.8,137.35) ;
\draw [shift={(312.8,137.33)}, rotate = 179.76] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da04979064189987126] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (458.85,60.96) -- (472.1,60.96) ;
%Straight Lines [id:da6174852451143575] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (483.85,60.96) -- (497.1,60.96) ;
%Shape: Ellipse [id:dp17934011100408243] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (402.98,60.71) .. controls (402.98,57.27) and (405.61,54.47) .. (408.85,54.47) .. controls (412.1,54.47) and (414.73,57.27) .. (414.73,60.71) .. controls (414.73,64.16) and (412.1,66.95) .. (408.85,66.95) .. controls (405.61,66.95) and (402.98,64.16) .. (402.98,60.71) -- cycle ;
%Straight Lines [id:da46584024123365464] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (325.1,137.46) -- (336.85,137.47) ;
%Straight Lines [id:da8918614298059904] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (349.85,137) -- (408.85,137) ;
%Straight Lines [id:da12409138747216075] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (408.85,137) -- (408.85,69.95) ;
\draw [shift={(408.85,66.95)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9995181107635376] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (272.47,19.75) -- (525.85,19.75) ;
%Shape: Ellipse [id:dp25472045356952755] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (520.48,61.21) .. controls (520.48,57.77) and (523.11,54.97) .. (526.35,54.97) .. controls (529.6,54.97) and (532.23,57.77) .. (532.23,61.21) .. controls (532.23,64.66) and (529.6,67.45) .. (526.35,67.45) .. controls (523.11,67.45) and (520.48,64.66) .. (520.48,61.21) -- cycle ;
%Straight Lines [id:da5995871556506267] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (533.56,61.21) -- (561.1,61) ;
\draw [shift={(564.1,60.97)}, rotate = 179.56] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da18808498976213528] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (272.47,40.72) -- (272.47,19.75) ;
%Straight Lines [id:da3136929839120528] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (525.85,19.75) -- (525.85,53.97) ;
\draw [shift={(525.85,56.97)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (362.11,77.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (337.61,153.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (211.47,119.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.7,yscale=0.7] [align=left] {\begin{minipage}[lt]{40.83pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize {\fontfamily{pcr}\selectfont Time}}}\\{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Embedding}}}
\end{center}

\end{minipage}};
% Text Node
\draw (313.61,147.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize SiLU}}}};
% Text Node
\draw (337.86,71.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize SiLU}}}};
% Text Node
\draw (473.61,71.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize SiLU}}}};
% Text Node
\draw (498.11,77.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize Linear}}}};
% Text Node
\draw (403.6,56.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$\mathnormal{+}$};
% Text Node
\draw (312.86,89.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize GroupNorm}}}};
% Text Node
\draw (447.61,89.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.05,xscale=0.7,yscale=0.7] [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.5,0.5,0.5}{{\footnotesize GroupNorm}}}};
% Text Node
\draw (521.1,56.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.7,yscale=0.7]  {$\mathnormal{+}$};


\end{tikzpicture}

==> figures/plots/gen_arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Rounded Rect [id:dp050097460858262055] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 152; green, 209; blue, 209 }  ,fill opacity=1 ] (95.6,211.12) .. controls (95.6,206.03) and (99.73,201.9) .. (104.82,201.9) -- (225.38,201.9) .. controls (230.47,201.9) and (234.6,206.03) .. (234.6,211.12) -- (234.6,306.44) .. controls (234.6,311.53) and (230.47,315.66) .. (225.38,315.66) -- (104.82,315.66) .. controls (99.73,315.66) and (95.6,311.53) .. (95.6,306.44) -- cycle ;
%Straight Lines [id:da45498102122821327] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (132.3,246.21) -- (201.12,246.08) ;
\draw [shift={(204.12,246.07)}, rotate = 179.89] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Square [id:dp6894250851266357] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.09,207.92) -- (132.44,207.92) -- (132.44,227.26) -- (113.09,227.26) -- cycle ;
%Shape: Rectangle [id:dp9064791407598507] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.09,227.48) -- (132.44,227.48) -- (132.44,266.81) -- (113.09,266.81) -- cycle ;
%Straight Lines [id:da4578536959687054] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (122.57,230.07) -- (122.97,264.22) ;
%Shape: Square [id:dp7401462943536696] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.09,267.06) -- (132.44,267.06) -- (132.44,286.4) -- (113.09,286.4) -- cycle ;
%Shape: Square [id:dp6155707043830227] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.57,207.92) -- (223.92,207.92) -- (223.92,227.26) -- (204.57,227.26) -- cycle ;
%Shape: Rectangle [id:dp6332346810805498] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.57,227.48) -- (223.92,227.48) -- (223.92,266.81) -- (204.57,266.81) -- cycle ;
%Straight Lines [id:da17258275469768858] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (214.05,230.07) -- (214.45,264.22) ;
%Shape: Square [id:dp20708235875434333] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.57,267.06) -- (223.92,267.06) -- (223.92,286.4) -- (204.57,286.4) -- cycle ;
%Straight Lines [id:da35928425113533136] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,101.1) -- (110.4,136.25) ;
%Straight Lines [id:da5308499053378264] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (124.93,87.05) -- (158.7,87.05) ;
\draw [shift={(161.7,87.05)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22439836647707145] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (124.93,150.41) -- (156.7,150.41) ;
\draw [shift={(159.7,150.41)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Square [id:dp38210942738591114] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.58,77.88) -- (258.92,77.88) -- (258.92,97.22) -- (239.58,97.22) -- cycle ;
%Shape: Rectangle [id:dp9584825562312169] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.58,97.44) -- (258.92,97.44) -- (258.92,136.77) -- (239.58,136.77) -- cycle ;
%Straight Lines [id:da5891857158173577] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (249.05,100.03) -- (249.45,134.18) ;
%Shape: Square [id:dp9284570879036671] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.58,137.02) -- (258.92,137.02) -- (258.92,156.37) -- (239.58,156.37) -- cycle ;
%Snip Same Side Corner Rect [id:dp4706146543169343] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (175.36,73.5) -- (182.7,80.85) -- (182.69,94.21) -- (175.34,101.55) -- (161.7,101.54) -- (161.7,101.54) -- (161.71,73.49) -- (161.71,73.49) -- cycle ;
%Snip Same Side Corner Rect [id:dp17826055600326907] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (175.36,136.01) -- (182.7,143.36) -- (182.69,156.72) -- (175.34,164.06) -- (161.7,164.05) -- (161.7,164.05) -- (161.71,136) -- (161.71,136) -- cycle ;
%Straight Lines [id:da4526581804334455] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (182.7,151.05) -- (232.7,150.58) ;
\draw [shift={(235.7,150.55)}, rotate = 179.46] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6570277655575105] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (185.2,87.53) -- (231.2,87.53) ;
\draw [shift={(234.2,87.53)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Snip Same Side Corner Rect [id:dp6232343519839183] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (322.11,165.12) -- (314.65,157.9) -- (314.43,144.54) -- (321.65,137.08) -- (335.3,136.86) -- (335.3,136.86) -- (335.75,164.9) -- (335.75,164.9) -- cycle ;
%Straight Lines [id:da8365760681854741] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (171.8,103.6) -- (172.21,136) ;
%Straight Lines [id:da8298148440357129] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (260.2,151.05) -- (310.2,150.58) ;
\draw [shift={(313.2,150.55)}, rotate = 179.46] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Snip Same Side Corner Rect [id:dp24658646921828664] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (321.61,101.62) -- (314.15,94.4) -- (313.93,81.04) -- (321.15,73.58) -- (334.8,73.36) -- (334.8,73.36) -- (335.25,101.4) -- (335.25,101.4) -- cycle ;
%Straight Lines [id:da5430438095473882] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (259.7,87.55) -- (309.7,87.08) ;
\draw [shift={(312.7,87.05)}, rotate = 179.46] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8619962271957735] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (335.93,87.55) -- (369.7,87.55) ;
\draw [shift={(372.7,87.55)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22969292042754574] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (335.43,151.05) -- (369.2,151.05) ;
\draw [shift={(372.2,151.05)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da43368226281938194] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380,100.1) -- (380.4,135.25) ;
%Straight Lines [id:da7552670143598375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (72.09,194.54) -- (433.09,193.54) ;
%Rounded Rect [id:dp9742834422761746] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 218; blue, 210 }  ,fill opacity=1 ] (266.08,210.84) .. controls (266.08,205.74) and (270.21,201.62) .. (275.3,201.62) -- (393.38,201.62) .. controls (398.47,201.62) and (402.6,205.74) .. (402.6,210.84) -- (402.6,306.16) .. controls (402.6,311.25) and (398.47,315.38) .. (393.38,315.38) -- (275.3,315.38) .. controls (270.21,315.38) and (266.08,311.25) .. (266.08,306.16) -- cycle ;
%Straight Lines [id:da40424388624059215] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (292.78,245.92) -- (361.6,245.8) ;
\draw [shift={(364.6,245.79)}, rotate = 179.89] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Square [id:dp6091711548593688] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.58,207.63) -- (292.92,207.63) -- (292.92,226.98) -- (273.58,226.98) -- cycle ;
%Shape: Rectangle [id:dp7046786886267995] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.58,227.2) -- (292.92,227.2) -- (292.92,266.53) -- (273.58,266.53) -- cycle ;
%Straight Lines [id:da24806237969896006] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (283.05,229.79) -- (283.45,263.94) ;
%Shape: Square [id:dp28765556322350094] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.58,266.78) -- (292.92,266.78) -- (292.92,286.12) -- (273.58,286.12) -- cycle ;
%Shape: Square [id:dp6310211232201726] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.06,207.63) -- (384.4,207.63) -- (384.4,226.98) -- (365.06,226.98) -- cycle ;
%Shape: Rectangle [id:dp48701889278233934] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.06,227.2) -- (384.4,227.2) -- (384.4,266.53) -- (365.06,266.53) -- cycle ;
%Straight Lines [id:da7686857105857443] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (374.53,229.79) -- (374.93,263.94) ;
%Shape: Square [id:dp9375703671850284] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.06,266.78) -- (384.4,266.78) -- (384.4,286.12) -- (365.06,286.12) -- cycle ;
%Straight Lines [id:da6467470977931433] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (257.6,180.4) -- (280.04,204.22) ;
\draw [shift={(282.1,206.4)}, rotate = 226.7] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20800686196612328] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (214.6,207.9) -- (237.62,181.66) ;
\draw [shift={(239.6,179.4)}, rotate = 131.26] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (103.93,78.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$X^{1}$};
% Text Node
\draw (99.93,144.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$X^{M}$};
% Text Node
\draw (375.33,71.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$\hat{X}^{1}$};
% Text Node
\draw (377.4,140.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$\hat{X}^{M}$};
% Text Node
\draw (161.05,81.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$e_{\psi ^{1}}$};
% Text Node
\draw (241.58,159.77) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$Z$};
% Text Node
\draw (161.05,142.59) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$e_{\psi ^{M}}$};
% Text Node
\draw (316.05,81.04) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$d_{\theta ^{1}}$};
% Text Node
\draw (314.55,144.54) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$d_{\theta ^{M}}$};
% Text Node
\draw (239.58,140.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$Z^{M}$};
% Text Node
\draw (242.58,79.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$Z^{1}$};
% Text Node
\draw (294,302.56) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {\textbf{Forward \gls{SDE}}};
% Text Node
\draw (295,230.82) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {\hypersetup{linkcolor=black} \Cref{eq:cond_fw_sde_c}};
% Text Node
\draw (275.45,287.65) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$R_{0}$};
% Text Node
\draw (274.58,270.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{0}^{M}$};
% Text Node
\draw (275.58,209.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{0}^{1}$};
% Text Node
\draw (344.9,284.56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$R_{T} \sim \rho ( r)$};
% Text Node
\draw (366.06,270.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{T}^{M}$};
% Text Node
\draw (367.06,209.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{T}^{1}$};
% Text Node
\draw (138.02,303.23) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  { \textbf{Reverse \gls{SDE}}};
% Text Node
\draw (137.44,230.66) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {\hypersetup{linkcolor=black}\Cref{eq:cond_bw_sde_c}};
% Text Node
\draw (95.21,284.56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$R_{0} \sim \rho ( r)$};
% Text Node
\draw (114.09,270.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{0}^{M}$};
% Text Node
\draw (115.09,209.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{0}^{1}$};
% Text Node
\draw (205.57,287.93) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$R_{T}$};
% Text Node
\draw (205.57,270.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{T}^{M}$};
% Text Node
\draw (206.57,209.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$R_{T}^{1}$};


\end{tikzpicture}
